Discretisations and Preconditioners for Magnetohydrodynamics Models

The magnetohydrodynamics (MHD) equations are generally known to be difficult to solve numerically, due to their highly nonlinear structure and the strong coupling between the electromagnetic and hydrodynamic variables, especially for high Reynolds and coupling numbers. In the first part of this work, we present a scalable augmented Lagrangian preconditioner for a finite element discretisation of the $\mathbf{B}$-$\mathbf{E}$ formulation of the incompressible viscoresistive MHD equations. For stationary problems, our solver achieves robust performance with respect to the Reynolds and coupling numbers in two dimensions and good results in three dimensions. Our approach relies on specialised parameter-robust multigrid methods for the hydrodynamic and electromagnetic blocks. The scheme ensures exactly divergence-free approximations of both the velocity and the magnetic field up to solver tolerances. In the second part, we focus on incompressible, resistive Hall MHD models and derive structure-preserving finite element methods for these equations. We present a variational formulation of Hall MHD that enforces the magnetic Gauss's law precisely (up to solver tolerances) and prove the well-posedness of a Picard linearisation. For the transient problem, we present time discretisations that preserve the energy and magnetic and hybrid helicity precisely in the ideal limit for two types of boundary conditions. In the third part, we investigate anisothermal MHD models. We start by performing a bifurcation analysis for a magnetic Rayleigh--B\'enard problem at a high coupling number $S=1{,}000$ by choosing the Rayleigh number in the range between 0 and $100{,}000$ as the bifurcation parameter. We study the effect of the coupling number on the bifurcation diagram and outline how we create initial guesses to obtain complex solution patterns and disconnected branches for high coupling numbers.

==> images/solver_1.tikz <==
\begin{tikzpicture}[%
  every node/.style={draw=black, thick, anchor=west},
  grow via three points={one child at (-1.4,-0.7) and
  two children at (-1.4,-0.7) and (-1.4,-1.4)},
  edge from parent path={(\tikzparentnode.188) |- (\tikzchildnode.west)}]
  \node {Continuation in $\Rem$ and $\Re$ (in stationary case)}
  child { node{Newton/Picard iteration with line search}
  child { node{Krylov solver (FGMRES)}
    child { node {Block preconditioner with $(\u, p)$ and $(\E,\B)$-block}
      child { node[fill=red!40] {Solver for $(\u, p)$-block}
      }
      child { node {Schur complement approximation with $\tilde{\mathcal{S}}^{(\u, p)}$}
      child { node[fill=blue!40] {Solver for $\tilde{\mathcal{S}}^{(\u, p)}$}
      }
      }
     }
     }
    };
    
\end{tikzpicture}


==> images/solver_2.tikz <==
\begin{tikzpicture}[%
  every node/.style={draw=black, thick, anchor=west},
  grow via three points={one child at (-0.6,-0.7) and
  two children at (-0.6,-0.7) and (-0.6,-1.4)},
  edge from parent path={(\tikzparentnode.201) |- (\tikzchildnode.west)}]
   \node[fill=red!40]{Solver for $(\u, p)$-block}
      child { node {Krylov solver (FGMRES)}
        child { node {Block preconditioner}
          child { node {Approximate Schur complement inverse}
              child{ node {Exact pressure mass matrix inverse}}
          }
          child [missing] {}
          child { node {F-cycle on augmented momentum block}
              child { node {Coarse grid solver}
                child { node {LU factorization}}
              }
              child [missing] {}
              child { node {Relaxation}
                child { node {GMRES}
                  child { node {Additive star iteration}}
                }
              }
          }
        }
      };
\end{tikzpicture}


==> images/solver_3.tikz <==
\begin{tikzpicture}[%
  every node/.style={draw=black, thick, anchor=west},
  grow via three points={one child at (0.0,-0.7) and
  two children at (0.0,-0.7) and (0.0,-1.4)},
  edge from parent path={(\tikzparentnode.210) |- (\tikzchildnode.west)}]
   \node[fill=blue!40] {Solver for $\tilde{\mathcal{S}}^{(\u, p)}$}
      child { node {Krylov solver (FGMRES)}
          child { node {Monolithic F-cycle multigrid}
              child { node {Coarse grid solver}
                child { node {LU factorization}}
              }
              child [missing] {}
              %child { node {Prolongation %operator}
              %  child { node {Local solves over coarse macro cells (Scott--Vogelius)}}
              %}
              child { node {Relaxation}
                child { node {GMRES}
                  child { node {Additive star iteration}}
                }
              }
          }
      };
\end{tikzpicture}


==> images/solver_schur.tikz <==
\begin{tikzpicture}[%
  every node/.style={draw=black, thick, anchor=west},
  grow via three points={one child at (0.0,-0.9) and
  two children at (0.0,-0.9) and (0.0,-1.8)},
  edge from parent path={(\tikzparentnode.210) |- (\tikzchildnode.west)}]
  \node {Krylov solver (FGMRES)}
    child { node {Block preconditioner}
      child { node {Schur complement: Jacobi iteration on $-\frac{1}{\gamma}\, \M_r$}}
      child { node {Top left 2x2 block: Richardson}
         child{ node{Block preconditioner}
            child { node {Schur complement: Approximate by DG-Laplacian}
                child { node {LU}}
              }
              child [missing] {}
              child { node {Top left block: Chebyshev}
                child { node{Jacobi}}
              }
         }
      }
    };
\end{tikzpicture}


==> images/solver_star.tikz <==
\begin{tikzpicture}[%
  every node/.style={draw=black, thick, anchor=west},
  grow via three points={one child at (0.0,-0.9) and
  two children at (0.0,-0.9) and (0.0,-1.8)},
  edge from parent path={(\tikzparentnode.210) |- (\tikzchildnode.west)}]
  \node {Krylov solver (FGMRES)}
    child { node {Block preconditioner}
      child { node {Schur complement: Jacobi iteration on $-\frac{1}{\gamma}\, \M_r$}}
      child { node {Top left 2x2 block: 3 $\times$ Richardson}
         child{ node{ V-Cycle with additive star iteration relaxation}
         }
      }
    };
\end{tikzpicture}


==> images/star.tex <==

\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{backgrounds,calc,positioning,decorations.markings}
\usetikzlibrary{shapes, shapes.geometric, fit}

\begin{document}

\begin{tikzpicture}
  \foreach \i in {0, 1, 2, 3, 4} {
    \coordinate (0-\i) at ($(\i*1.5, 0)$);
    \coordinate (1-\i) at ($(0-\i) + (60:1.5)$);
    \coordinate (2-\i) at ($(1-\i) + (120:1.5)$);
    \coordinate (3-\i) at ($(\i*1.5, 2.6-2*1.3/3)$);
    \coordinate (4-\i) at ($(\i*1.5, 1.3-1*1.3/3)$);
    \coordinate (5-\i) at ($(0.75+ \i*1.5, 2.6-1*1.3/3)$);
    \coordinate (6-\i) at ($(0.75+ \i*1.5, 1.3-2*1.3/3)$);
  }
  
  \foreach \i in {1, 2, 3, 4}  {
    \node[transform shape,
    rotate=90,
    shape=diamond,
    fill=black,
    black,
    inner sep=0pt,
    minimum height=5pt,
    minimum width=2.5pt, draw] at ([shift={(90:3pt)}]4-\i) {};

    \node[transform shape,
    rotate=30,
    shape=diamond,
    fill=black,
    black,
    inner sep=0pt,
    minimum height=5pt,
    minimum width=2.5pt, draw] at ([shift={(30:-3pt)}]4-\i) {};

    \node[transform shape,
    rotate=-30,
    shape=diamond,
    fill=black,
    black,
    inner sep=0pt,
    minimum height=5pt,
    minimum width=2.5pt, draw] at ([shift={(-30:3pt)}]4-\i) {};
  }

  \foreach \i in {1, 2, 3, 4}  {
    \node[transform shape,
    rotate=90,
    shape=diamond,
    fill=black,
    black,
    inner sep=0pt,
    minimum height=5pt,
    minimum width=2.5pt, draw] at ([shift={(270:3pt)}]3-\i) {};

    \node[transform shape,
    rotate=210,
    shape=diamond,
    fill=black,
    black,
    inner sep=0pt,
    minimum height=5pt,
    minimum width=2.5pt, draw] at ([shift={(210:-3pt)}]3-\i) {};

    \node[transform shape,
    rotate=150,
    shape=diamond,
    fill=black,
    black,
    inner sep=0pt,
    minimum height=5pt,
    minimum width=2.5pt, draw] at ([shift={(150:3pt)}]3-\i) {};
  }
  
  \foreach \i in {1, 2, 3}  {
    \node[transform shape,
    rotate=90,
    shape=diamond,
    fill=black,
    black,
    inner sep=0pt,
    minimum height=5pt,
    minimum width=2.5pt, draw] at ([shift={(90:3pt)}]5-\i) {};

    \node[transform shape,
    rotate=30,
    shape=diamond,
    fill=black,
    black,
    inner sep=0pt,
    minimum height=5pt,
    minimum width=2.5pt, draw] at ([shift={(30:-3pt)}]5-\i) {};

    \node[transform shape,
    rotate=-30,
    shape=diamond,
    fill=black,
    black,
    inner sep=0pt,
    minimum height=5pt,
    minimum width=2.5pt, draw] at ([shift={(-30:3pt)}]5-\i) {};
  }

  \foreach \i in {1, 2, 3}  {
    \node[transform shape,
    rotate=90,
    shape=diamond,
    fill=black,
    black,
    inner sep=0pt,
    minimum height=5pt,
    minimum width=2.5pt, draw] at ([shift={(270:3pt)}]6-\i) {};

    \node[transform shape,
    rotate=210,
    shape=diamond,
    fill=black,
    black,
    inner sep=0pt,
    minimum height=5pt,
    minimum width=2.5pt, draw] at ([shift={(210:-3pt)}]6-\i) {};

    \node[transform shape,
    rotate=150,
    shape=diamond,
    fill=black,
    black,
    inner sep=0pt,
    minimum height=5pt,
    minimum width=2.5pt, draw] at ([shift={(150:3pt)}]6-\i) {};
  }

  \draw[line join=miter, thick]
  (0-1) -- (0-2) -- (0-3) -- (0-4)
  -- (1-4)
  -- (2-4)
  -- (2-3) -- (2-2) -- (2-1)
  -- (1-0)
  -- cycle;
  \draw[line join=miter, thick] (1-0) -- (1-4);
  \foreach \i/\j in {1/2, 2/3, 3/4} {
    \foreach \k in {0, 2} {
      \foreach \n in {0.25, 0.5, 0.75} {
        \node[transform shape,
        shape=diamond,
        fill=black,
        black,
        inner sep=0pt,
        minimum height=5pt,
        minimum width=2.5pt, draw] at ($(\k-\i)!\n!(\k-\j)$) {};
      }
    }
    \foreach \n in {0.25, 0.5, 0.75} {
      \node[transform shape,
      rotate=60,
      shape=diamond,
      fill=black,
      black,
      inner sep=0pt,
      minimum height=5pt,
      minimum width=2.5pt, draw] at ($(0-\i)!\n!(1-\i)$) {};

      \node[transform shape,
      rotate=-60,
      shape=diamond,
      fill=black,
      black,
      inner sep=0pt,
      minimum height=5pt,
      minimum width=2.5pt, draw] at ($(1-\i)!\n!(2-\i)$) {};

      \node[transform shape,
      rotate=-60,
      shape=diamond,
      fill=black,
      black,
      inner sep=0pt,
      minimum height=5pt,
      minimum width=2.5pt, draw] at ($(0-\j)!\n!(1-\i)$) {};

      \node[transform shape,
      rotate=60,
      shape=diamond,
      fill=black,
      black,
      inner sep=0pt,
      minimum height=5pt,
      minimum width=2.5pt, draw] at ($(1-\i)!\n!(2-\j)$) {};
    }
    \draw[line join=miter, thick] (0-\i) -- (1-\i);
    \draw[line join=miter, thick] (1-\i) -- (2-\i);
    \draw[line join=miter, thick] (0-\j) -- (1-\i);
    \draw[line join=miter, thick] (1-\i) -- (2-\j);
  }

  \foreach \n in {0.25, 0.5, 0.75} {
      \node[transform shape,
      rotate=-60,
      shape=diamond,
      fill=black,
      black,
      inner sep=0pt,
      minimum height=5pt,
      minimum width=2.5pt, draw] at ($(0-1)!\n!(1-0)$) {};

      \node[transform shape,
      rotate=60,
      shape=diamond,
      fill=black,
      black,
      inner sep=0pt,
      minimum height=5pt,
      minimum width=2.5pt, draw] at ($(1-0)!\n!(2-1)$) {};

      \node[transform shape,
      rotate=60,
      shape=diamond,
      fill=black,
      black,
      inner sep=0pt,
      minimum height=5pt,
      minimum width=2.5pt, draw] at ($(0-4)!\n!(1-4)$) {};

      \node[transform shape,
      rotate=-60,
      shape=diamond,
      fill=black,
      black,
      inner sep=0pt,
      minimum height=5pt,
      minimum width=2.5pt, draw] at ($(1-4)!\n!(2-4)$) {};

      \foreach \i/\j in {0/1, 1/2, 2/3, 3/4} {
        \node[transform shape,
        shape=diamond,
        fill=black,
        black,
        inner sep=0pt,
        minimum height=5pt,
        minimum width=2.5pt, draw] at ($(1-\i)!\n!(1-\j)$) {};
        }
  }

  \begin{scope}[on background layer]
    \draw[blue!50, fill=blue!50] 
    ([shift={(0:6pt)}]1-0) --
    ([shift={(60:6pt)}]0-1) --
    ([shift={(120:6pt)}]0-2) --
    ([shift={(180:6pt)}]1-2) --
    ([shift={(240:6pt)}]2-2) --
    ([shift={(300:6pt)}]2-1) --
    cycle;
    \draw[blue!50, fill=blue!50]
    ([shift={(0:6pt)}]1-2) --
    ([shift={(60:6pt)}]0-3) --
    ([shift={(120:6pt)}]0-4) --
    ([shift={(180:6pt)}]1-4) --
    ([shift={(240:6pt)}]2-4) --
    ([shift={(300:6pt)}]2-3) --
    cycle;
  \end{scope}
\node[fit=(current bounding box),inner sep=2mm]{};
\end{tikzpicture}
\end{document}

